Visibility-Aware Task and Motion Planning with Task-Centric Perception

Long-horizon manipulation under uncertainty remains a challenging problem in robotics. We present \ourmethod{}, an algorithm for Visibility-Aware Task and Motion Planning. \ourmethod{} extends existing deterministic task and motion planning solvers to partially observable object rearrangement tasks, while still being able to take advantage of the efficiency and compositional generalization over long horizons of the base solver. This extension interleaves sensing actions into a plan skeleton that assumed full observability, and uses a novel persistent object-based memory to fuse observations into object mesh hypotheses and an observed occupancy map. We evaluate \ourmethod{} on real-world tabletop rearrangement tasks which feature heavy occlusion and partial visibility and demonstrate that it outperforms baselines that do not perform active perception or have persistent memory.

==> figures/method-overview/fig_overview_tikz.tex <==
\usetikzlibrary{positioning, arrows.meta, fit, calc, backgrounds}

\definecolor{ovInk}{RGB}{40,40,40}        %
\definecolor{ovGrey}{RGB}{120,120,120}    %
\definecolor{ovRefine}{RGB}{190,90,0}    %
\definecolor{ovLook}{RGB}{190,90,0}       %
\definecolor{ovPlan}{RGB}{190,90,0}       %
\newcommand{\ovgroupborder}{none}
\newcommand{\ovsysborder}{ovInk}

\newcommand{\ovslot}[4]{%
  \IfFileExists{#1}{\includegraphics[width=#2, height=#3]{#1}}{%
    \tikz{\node[draw=ovGrey, densely dashed, line width=0.4pt, minimum width=#2, minimum height=#3,
text width=\dimexpr#2-6pt\relax, align=center, font=\tiny, text=ovGrey, inner sep=2pt] {#4};}}}

\centering
\resizebox{1.0\textwidth}{!}{%
  \begin{tikzpicture}[
      font=\scriptsize, text=ovInk,
      every node/.style={inner sep=2pt},
      box/.style={draw=ovInk, line width=0.5pt, fill=white, align=center, inner sep=4pt},
      group/.style={draw=\ovgroupborder, line width=0.4pt, fill=black!4, inner sep=0pt},
      policy/.style={draw=\ovsysborder, line width=0.6pt, inner sep=0pt},
      hl/.style={draw=#1, line width=0.8pt, fill=#1!6, align=left, inner sep=5pt},
      title/.style={font=\footnotesize\bfseries, anchor=north west, inner sep=3pt},
      lab/.style={font=\scriptsize, inner sep=1.5pt},
      tok/.style={draw=ovInk, line width=0.4pt, font=\scriptsize\ttfamily, inner sep=2.5pt, minimum width=2.6em},
      toklook/.style={tok, draw=ovLook, fill=ovLook!12, text=ovLook},   %
      slot/.style={anchor=north west, inner sep=0pt},
      arr/.style={-{Latex[length=5pt, width=4pt]}, line width=0.6pt, ovInk},
      thin/.style={-{Latex[length=4pt, width=3pt]}, line width=0.4pt, ovGrey},
      hero/.style={-{Latex[length=6pt, width=5pt]}, line width=1.4pt, ovPlan},
      replan/.style={-{Latex[length=4pt, width=3pt]}, line width=0.5pt, ovGrey, densely dashed},
    ]

    \node[group, minimum width=5.1cm, minimum height=5.0cm, anchor=south west] (obm) at (1.9,0.2) {};
    \node[title] at (obm.north west) {Object-based memory (OBM)};

    \node[hl=ovRefine, anchor=south west, text width=4.45cm] (refine) at (2.05,0.45)
    {\textbf{\textcolor{ovRefine}{Choose what to refine}}\\[1pt]
    relevance $w(M_t^i,\hat p)$ $\times$ inconsistency $\mathcal{L}$};

    \node[lab, anchor=south west, inner sep=1pt] at (2.2,4.37) {Occupancy map $V_t$};
    \node[slot] (occ) at (3.2,4.35) {\ovslot{figures/method-overview/img/occupancy_full.png}{2.3cm}{1.05cm}{voxel grid}};
    \node[font=\tiny, text=ovGrey, anchor=south west, align=left] at (4.3,4.37) {(\texttt{empty} / \texttt{full} / \texttt{unknown})};

    \node[lab, anchor=south west, inner sep=1pt] at (2.2,2.87) {Object slots};
    \node[font=\tiny, text=ovGrey, anchor=south west] at (3.5,2.87) {(one slot per object)};
    \node[slot] (det)  at (2.2,2.85) {\ovslot{figures/method-overview/img/slot_detections.png}{1.4cm}{1.05cm}{detections $\mathcal{D}_t^i$}};
    \node[slot] (mesh) at (3.9,2.85) {\ovslot{figures/method-overview/img/slot_mesh.png}{1.4cm}{1.05cm}{mesh hypothesis $M_t^i$}};
    \node[slot] (refined_mesh) at (5.2,2.85) {\ovslot{figures/method-overview/img/slot_refined_mesh.png}{1.4cm}{1.05cm}{mesh hypothesis $M_t^i$}};

    \draw[thin] ([xshift=1.0cm]mesh.south east |- refine.north) -- ([xshift=1.0cm]mesh.south east);

    \coordinate (slotData) at ([yshift=-0.15cm]mesh.south);
    \draw[ovGrey, line width=0.4pt] (det.south) |- (slotData) -- (mesh.south);
    \draw[thin] (slotData)
    -- node[font=\tiny, text=ovGrey, left, inner sep=1pt] {}
    (slotData |- refine.north);
    \fill[ovGrey] (slotData) circle (0.7pt);

    \node[group, minimum width=7.0cm, minimum height=5.0cm, anchor=south west] (asel) at (7.8,0.2) {};
    \node[title] at (asel.north west) {Action selection};

    \node[box, anchor=north west, text width=2.4cm] (tamp) at (8.0,4.2)
    {TAMP solver\\[-1pt]{\tiny fully observed, on $\mathcal{M}_t$}};
    \coordinate (goalIn) at ([xshift=0.7cm]tamp.north);

    \node[hl=ovLook, anchor=north west, text width=3.1cm] (justify) at (8.0,2.75)
    {\textbf{\textcolor{ovLook}{Choose where to look}}\\[1pt]
    derive visibility preconditions $\phi_a=(F_a,E_a)$, insert \texttt{look}s};
    \node[font=\tiny\scshape, anchor=north east, inner sep=1pt, text=ovLook] at ([xshift=-2pt,yshift=-2pt]justify.north east) {Justify};

    \node[lab, anchor=north west, inner sep=1pt, text=ovGrey, align=left] (plab) at ([xshift=0.45cm]justify.north east) {justified plan $\hat p$\\with preconditions $\Phi$};
    \node[toklook, anchor=north west] (t1) at ([yshift=-2pt]plab.south west) {look};
    \node[toklook, right=3pt of t1] (t2) {look};
    \node[tok, anchor=north west] (t3) at ([xshift=3mm,yshift=-3pt]t1.south west) {pick};
    \node[tok, right=3pt of t3] (t4) {place};
    \node[right=2pt of t4, inner sep=1pt] (t5) {$\cdots$};
    \node[fit=(plab)(t1)(t2)(t3)(t4)(t5), inner sep=2pt] (plan) {};

    \node[box, anchor=north, text width=1.75cm] (check) at (plan.center |- tamp.north)
    {Check $\phi_a$\\[-1pt]{\tiny on $V_t$}};

    \draw[arr] (tamp.south) -- node[lab, right] {$p$} (justify.north -| tamp.south);
    \draw[arr] (justify.east |- plan.west) -- (plan.west);
    \draw[arr] (plan.north) -- node[lab, right] {$\hat p,\Phi$} (check.south);
    \draw[replan] (check.north) -- ++(0,0.5) -| node[lab, pos=0.25, above] {replan on failure} ([xshift=1.1cm]tamp.north);

    \begin{scope}[on background layer]
      \node[policy, fit=(obm)(asel), inner sep=0.1cm] (sys) {};
    \end{scope}
    \node[font=\footnotesize\bfseries, anchor=south west, inner sep=2pt] at (sys.north west) {\ourmethod{} policy};

    \draw[arr] (obm.east |- mesh.east)
    -- node[lab, above] {$\mathcal{M}_t$} (asel.west |- mesh.east);
    \draw[arr] (obm.east |- occ.east)
    -- node[lab, above] {$V_t$} (asel.west |- occ.east);

    \node[slot, anchor=east] (obs) at ([xshift=-0.45cm]sys.west |- occ.west) {\ovslot{figures/fig1/3_wrist_full.jpg}{1.5cm}{1.05cm}{RGBD image}};
    \node[slot, anchor=north] (obsdepth) at ([yshift=-2pt]obs.south) {\ovslot{figures/method-overview/img/depth_c2f3_viridis_r25-100.png}{1.5cm}{1.05cm}{depth}};
    \node[lab, anchor=north, inner sep=1pt] at (obsdepth.south) {observation $o_t$};
    \node[fit=(obs)(obsdepth), inner sep=0pt] (obsPair) {};
    \draw[arr] (obsPair.east) -- (obm.west |- obsPair.east);
    \draw[arr] ([yshift=0.6cm]sys.north -| goalIn) -- node[lab, right, pos=0.2] {Goal $G$} (goalIn);
    \draw[arr] (check.east) -- node[lab, above, pos=0.7] {$a_t$} ([xshift=0.7cm]sys.east |- check.east);

    \draw[hero] (plan.south) |- node[lab, pos=0.75, below, text=ovPlan, font=\scriptsize\bfseries]
    {plan $\hat p$ directs perception} (refine.east);

  \end{tikzpicture}
}


==> figures/pcf/fig_pcf_body.tex <==
\definecolor{pcfEraser}{RGB}{90,184,107}
\definecolor{pcfOther}{RGB}{200,200,198}
\definecolor{pcfHand}{RGB}{80,80,80}
\definecolor{pcfContact}{RGB}{217,26,140}
\definecolor{pcfCorridor}{RGB}{115,158,242}
\definecolor{pcfUnknown}{RGB}{194,98,64}
\newcommand{\pcfswatch}[1]{{\color{#1}\rule[-0.3ex]{1.6ex}{1.6ex}}}
\newcommand{\pcfdot}[1]{{\color{#1}\raisebox{-0.15ex}{\Large$\bullet$}}}
\newcommand{\pcfcam}{\tikz[baseline=-0.55ex, x=1ex, y=1ex, line cap=round, line join=round]{%
    \draw[line width=0.45pt] (2.4,0) -- (0,1.0) -- (0,-1.0) -- cycle;      %
    \draw[line width=0.45pt] (0,1.0) -- (0.7,1.4) -- (0.7,-0.6) -- (0,-1.0); %
    \draw[line width=0.45pt] (2.4,0) -- (0.7,1.4) (2.4,0) -- (0.7,-0.6);    %
    \draw[line width=0.45pt, dash pattern=on 0.5ex off 0.35ex] (-0.1,0.2) -- (-2.2,0.2); %
}}
\newcommand{\pcftrim}{0 0 150 0}
\newcommand{\pcfpanel}[1]{\edef\pcftmp{\noexpand\includegraphics[width=\linewidth,trim=\pcftrim,clip]{#1}}\pcftmp}
\centering
\begin{subfigure}[t]{0.49\linewidth}
  \pcfpanel{figures/pcf/pcf_before.jpg}
  \caption{Before the \texttt{look}}
  \label{fig:pcf-before}
\end{subfigure}\hfill
\begin{subfigure}[t]{0.49\linewidth}
  \pcfpanel{figures/pcf/pcf_after.jpg}
  \caption{After the \texttt{look}}
  \label{fig:pcf-after}
\end{subfigure}
\par\smallskip
{\scriptsize\raggedright
  \pcfswatch{pcfEraser}~target mesh $M_t^i$\quad
  \pcfswatch{pcfOther}~other meshes\quad
  \pcfswatch{pcfHand}~planned grasp\quad
  \pcfcam~planned~\texttt{look}\quad
  \pcfdot{pcfContact}~$F_a$: must be \texttt{full}\quad
  \pcfswatch{pcfCorridor}~$E_a$: must be \texttt{empty}\quad
\pcfswatch{pcfUnknown}~\texttt{unknown} in $V_t$\par}

